What Makes Local Updates Effective: The Role of Data Heterogeneity and Smoothness

This thesis contributes to the theoretical understanding of local update algorithms, especially Local SGD, in distributed and federated optimization under realistic models of data heterogeneity. A central focus is on the bounded second-order heterogeneity assumption, which is shown to be both necessary and sufficient for local updates to outperform centralized or mini-batch methods in convex and non-convex settings. The thesis establishes tight upper and lower bounds in several regimes for various local update algorithms and characterizes the min-max complexity of multiple problem classes. At its core is a fine-grained consensus-error-based analysis framework that yields sharper finite-time convergence bounds under third-order smoothness and relaxed heterogeneity assumptions. The thesis also extends to online federated learning, providing fundamental regret bounds under both first-order and bandit feedback. Together, these results clarify when and why local updates offer provable advantages, and the thesis serves as a self-contained guide for analyzing Local SGD in heterogeneous environments.

==> Figures/IC.tex <==
% \documentclass[tikz,xcolor=svgnames,border=10pt]{standalone}
% \usepackage{tikz}

% \usetikzlibrary{positioning, arrows.meta, shapes, calc, patterns, decorations.pathreplacing}
% \begin{document}
\begin{tikzpicture}[
    node distance=2cm and 3.5cm,
    line/.style={-Stealth, thick},
    node/.style={circle, draw, thick, fill=gray, minimum size=2cm},
    dashedline/.style={dashed, thick},
    timeline/.style={dashed, thick, -Stealth},
    continueline/.style={dashed, thick, -Stealth, shorten <=2pt},
    brace/.style={decorate, decoration={brace, amplitude=10pt, raise=4pt}, thick}
]

% Define the nodes with more space between them
\foreach \x in {1,...,5} {
    \foreach \y in {1,...,4} {
        \node[node] (N-\x-\y) at (\x*7, -\y*3) {};
    }
}

% Draw the horizontal lines with increased spacing
\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,5} {
    \foreach \y in {1,...,4} {
        \draw[line] (N-\lastx-\y) -- (N-\x-\y);
    }
}



% Add bracket to indicate M machines
% \draw[brace] ([yshift=-10pt]N-1-6.south west) -- ([yshift=10pt]N-1-1.north west);
% \node[left=2cm of N-1-3, anchor=west, align=center] {$M$ machines}; % Positioned horizontally, aligned at the west

\draw[brace] ([yshift=-10pt, xshift=-10pt]N-1-4.south west) -- ([yshift=10pt, xshift=-10pt]N-1-1.north west);
\node[left=0.8cm of N-1-2, anchor=south, rotate=90, align=center] {\Huge $\bm{M}$ \textbf{machines}}; % Rotated 90 degrees


% Add bracket to indicate M machines
% \draw[brace] ([yshift=-10pt]N-1-6.south west) -- ([yshift=10pt]N-1-1.north west);
% \node[left=0.8cm of N-1-3, align=center] {$M$ machines}; % Aligned horizontally

% \draw[brace] ([yshift=-10pt, xshift=-5pt]N-1-6.south west) -- ([yshift=10pt, xshift=-5pt]N-1-1.north west) node[midway, left=15pt, align=center] {\Huge$\bm{M}$ \textbf{machines}};



% Label the communication times
\node[below=of N-1-4] (t0) {\Huge $\bm{t=0}$};
\draw[timeline] (t0) -- (N-1-1);


% Add braces to indicate K time steps between columns
\draw[brace, decoration={mirror}] ([yshift=-10pt]N-1-4.south east) -- ([yshift=-10pt]N-3-4.south west) node[midway, below=15pt, align=center] {\Huge$\bm{K}$ \textbf{local updates}};

\node[below=of N-3-4] (t2) {\Huge $\bm{t=K}$};
\draw[timeline] (t2) -- (N-3-1);



\draw[brace, decoration={mirror}] ([yshift=-10pt]N-3-4.south east) -- ([yshift=-10pt]N-5-4.south west) node[midway, below=15pt, align=center] {\Huge$\bm{K}$ \textbf{local updates}};

\node[below=of N-5-4] (t4) {\Huge $\bm{t=2K}$};
\draw[timeline] (t4) -- (N-5-1);






% Add dashed arrows to denote continuation
\foreach \y in {1,...,4} {
    \draw[continueline] (N-5-\y) -- ++(1.5, 0);
}

% Add ellipsis to indicate further continuation
% \node[right=of N-5-3, xshift=-1cm] {$\cdots$ };



\end{tikzpicture}
% \end{document}


==> Figures/test.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \usetikzlibrary{decorations.pathreplacing}
% \pgfplotsset{compat=newest}

% \begin{document}
\begin{tikzpicture}
\begin{axis}[
    xmin=0, xmax=18,
    ymin=0, ymax=25,
    % xlabel={$x$},
    % ylabel={$y$},
    % title={Visualization of 2-D Quadratic Functions},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    axis lines=middle,
    minor tick num=5,
    enlargelimits={abs=0.5},
    axis line style={latex-latex},
    axis background/.style={fill=gray!1},
    ticklabel style={font=\tiny},
    xlabel style={at={(ticklabel* cs:1)},anchor=north west},
    ylabel style={at={(ticklabel* cs:1)},anchor=south west}
]

% Optima points
\addplot+[only marks, mark=*, mark size=2.5pt, mark options={fill=red, draw=black}]
    coordinates {
    (5,5) (15,5) (15,10) (10,20) (5,15) (10,11) (11,12)
    };
\node at (axis cs:5,5) [anchor=north] {$\bm{x_1^\star}$};
\node at (axis cs:15,5) [anchor=north] {$\bm{x_2^\star}$};
\node at (axis cs:15,10) [anchor=west] {$\bm{x_3^\star}$};
\node at (axis cs:10,20) [anchor=south] {$\bm{x_4^\star}$};
\node at (axis cs:5,15) [anchor=east] {$\bm{x_5^\star}$};



% Drawing the convex hull
\draw[dashed, blue] (axis cs:5,5) -- (axis cs:15,5) -- (axis cs:15,10) -- (axis cs:10,20) -- (axis cs:5,15) -- cycle;
% Filling the convex hull with a color
\filldraw[fill=blue!30, fill opacity=0.3, draw=none] (axis cs:5,5) -- (axis cs:15,5) -- (axis cs:15,10) -- (axis cs:10,20) -- (axis cs:5,15) -- cycle;

\node at (axis cs:10,11) [anchor=north east] {$\bm{\bar x^\star}$};
\node at (axis cs:11,12) [anchor=south west] {$\bm{x^\star}$};

% Increasing the number of contours for more detail and adjusting appearance for improved visualization
\foreach \r in {1,...,8}{ % Increasing to 8 contour lines
    % Adjusting the step size for radii and line thickness for finer gradation
    \pgfmathsetmacro{\step}{\r*2.5}
    \pgfmathsetmacro{\opacity}{max(0.2, 1 - \r / 10)}
    \edef\temp{\noexpand\draw[black!60, very thin, opacity=\opacity] (axis cs:5,5) ellipse ({\step pt} and {\step*2 pt});}
    \temp
    \node[label={[label distance=0cm]180:$F_1$}] at (axis cs:4.5,5) {};
    \edef\temp{\noexpand\draw[black!60, very thin, opacity=\opacity] (axis cs:15,5) ellipse ({\step*1.5 pt} and {\step*1.5 pt});}
    \temp
    \node[label={[label distance=-1.2cm]180:$F_2$}] at (axis cs:14.5,5) {};
    \edef\temp{\noexpand\draw[black!60, very thin, opacity=\opacity] (axis cs:15,10) ellipse ({\step*0.75 pt} and {\step*1.5 pt});}
    \temp
    \node[label={[label distance=0.2cm]45:$F_3$}] at (axis cs:14.25,10) {};
    \edef\temp{\noexpand\draw[black!60, very thin, opacity=\opacity] (axis cs:10,20) ellipse ({\step pt} and {\step*1.5 pt});}
    \temp
    \node[label={[label distance=0.3cm]90:$F_4$}] at (axis cs:10,20.5) {};
    \edef\temp{\noexpand\draw[black!60, very thin, opacity=\opacity] (axis cs:5,15) ellipse ({\step*2 pt} and {\step pt});}
    \temp
    \node[label={[label distance=-1.5cm]0:$F_5$}] at (axis cs:5,15.5) {};
}

% Contour lines for the quadratic function around x^\star
\foreach \r in {1,...,8}{
    \pgfmathsetmacro{\stepX}{\r*sqrt(3)} % Adjusted step for x
    \pgfmathsetmacro{\stepY}{\r*sqrt(2)} % Adjusted step for y
    \pgfmathsetmacro{\opacity}{max(0.2, 1 - \r / 10)}
    \edef\temp{\noexpand\draw[black!60, very thin, opacity=\opacity] (axis cs:11,12) ellipse ({\stepX*1.5 pt} and {\stepY*1.5 pt});}
    \temp
}
\node[label={[label distance=-0.1cm]150:$\bm{F}$}] at (axis cs:11.5,13) {};

% Curly brace for distance measurement
\draw [thick] (axis cs:11,12) -- (axis cs:10,11);
\draw [decorate,decoration={brace,amplitude=15pt},xshift=3pt,yshift=-3pt, color=red!90!black]
(axis cs:11,12) -- (axis cs:10,11) node [black,midway,xshift=12pt,yshift=-18pt] {\small$\leq\bm{\frac{\zeta_\star\tau}{\mu}}$};

\end{axis}
\end{tikzpicture}
% \end{document}


==> Figures/test_1.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}

% \begin{document}
\begin{tikzpicture}
\begin{axis}[
    xmin=10, xmax=11,
    ymin=11, ymax=12,
    % xlabel={$x$},
    % ylabel={$y$},
    % title={Zoomed Visualization around $\bar x^\star$ and $x^\star$},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    axis lines=middle,
    minor tick num=5,
    enlargelimits={abs=0.5},
    axis line style={latex-latex},
    axis background/.style={fill=blue!30, fill opacity=0.3},
    ticklabel style={font=\tiny},
    xlabel style={at={(ticklabel* cs:1)},anchor=north west},
    ylabel style={at={(ticklabel* cs:1)},anchor=south west}
]

% Middle points
\addplot+[only marks, mark=*, mark size=5pt, mark options={fill=red, draw=black}]
    coordinates {
    (10,11) (11,12)
    };
\node at (axis cs:10,11) [anchor=north east] {$\bm{\bar x^\star}$};
\node at (axis cs:11,12) [anchor=south west] {$\bm{x^\star}$};

% First set of additional points
\addplot+[only marks, mark=*, mark size=2.5pt, mark options={fill=green, draw=black}]
    coordinates {
    (11, 12)
    (10.51020408, 11.57407407)
    (10.26448363, 11.30620985)
    (10.14049587, 11.14633494)
    (10.07609909, 11.05334492)
    (10.04177659, 11.00042072)
    (10.0231446, 10.97136128)
    (10.01290431, 10.95654894)
    (10.00722831, 10.95023809)
    (10.00406319, 10.9489501)
    };

% Second set of additional points
\addplot+[only marks, mark=*, mark size=2.5pt, mark options={fill=orange, draw=black}]
    coordinates {
    (11, 12)
    (10.79831933, 11.81451613)
    (10.75903614, 11.77268722)
    (10.74197075, 11.7540491)
    (10.73240831, 11.74348994)
    (10.72628847, 11.73669031)
    (10.72203465, 11.73194517)
    (10.71890591, 11.72844536)
    (10.71650785, 11.72575743)
    (10.71461121, 11.72362817)
    };

% Third set of additional points with a different color
\addplot+[only marks, mark=*, mark size=2.5pt, mark options={fill=cyan, draw=black}]
    coordinates {
    (11, 12)
    (10.90733591, 11.91287879)
    (10.92232661, 11.9259796)
    (10.93551932, 11.93831929)
    (10.94530409, 11.94760228)
    (10.95263775, 11.95459758)
    (10.95828684, 11.95999987)
    (10.96275457, 11.96427829)
    (10.9663694, 11.96774267)
    (10.96935104, 11.97060156)
    };

% Contour lines for the new quadratic function around x*
\foreach \r in {1,...,8}{
    \pgfmathsetmacro{\stepX}{\r*0.2} % Adjusted step for x
    \pgfmathsetmacro{\stepY}{\r*0.15} % Adjusted step for y
    \pgfmathsetmacro{\opacity}{max(0.2, 1 - \r / 10)}
    \edef\temp{\noexpand\draw[black!60, very thin, opacity=\opacity] (axis cs:11,12) ellipse ({\stepX} and {\stepY});}
    \temp
}

% Adding the label F to one of the contour lines
\node at (axis cs:10.8, 12.3) {$\bm{F}$};

\draw[->] (10.9,12.15) -- (9.9,11.1) node[midway, above, sloped, pos=0.5] {$\bm{K\to\infty}$};

\end{axis}
\node[
    draw,
    at={(6.5,0.5)},
    anchor=south east,
    font=\small
    ] {
    \begin{tabular}{cl}
        \textcolor{green}{$\bullet$} & $\eta = \frac{1}{7}$ \\
        \textcolor{orange}{$\bullet$} & $\eta = \frac{1}{7K}$ \\
        \textcolor{cyan}{$\bullet$} & $\eta = \frac{1}{7K^2}$
    \end{tabular}
};



\end{tikzpicture}
% \end{document}

